On the Implementation Complexity of Digital Full-Duplex Self-Interference Cancellation

In-band full-duplex systems promise to further increase the throughput of wireless systems, by simultaneously transmitting and receiving on the same frequency band. However, concurrent transmission generates a strong self-interference signal at the receiver, which requires the use of cancellation techniques. A wide range of techniques for analog and digital self-interference cancellation have already been presented in the literature. However, their evaluation focuses on cases where the underlying physical parameters of the full-duplex system do not vary significantly. In this paper, we focus on adaptive digital cancellation, motivated by the fact that physical systems change over time. We examine some of the different cancellation methods in terms of their performance and implementation complexity, considering the cost of both cancellation and training. We then present a comparative analysis of all these methods to determine which perform better under different system performance requirements. We demonstrate that with a neural network approach, the reduction in arithmetic complexity for the same cancellation performance relative to a state-of-the-art polynomial model is several orders of magnitude.

==> figures/ar_filter.tikz <==

\begin{tikzpicture}
    \begin{axis}[
		normalsize,
		width = 7cm,
		height = 3.5cm,
		xmin=0, xmax=200,
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {$\omega/\omega_s$},
		ylabel = {Power (dB)},
		ylabel near ticks,
		xlabel near ticks,
		label style={font=\small},
		try min ticks=5,
		tick label style={font=\small},
    ]

	% ------------------------------------------------------------------- %
	\addplot [
	    domain=0:200, 
	    samples=50, 
	    color=thesisCgreendeep,
		thick,
	]
	{10*log10(1/(0.9^2 - 2*0.9*cos(x) + 1))};
    \end{axis}
\end{tikzpicture}


==> figures/ar_process.tikz <==

\begin{tikzpicture}
    \begin{axis}[
		normalsize,
		width = 7cm,
		height = 3.5cm,
		xmin=0, xmax=1000,
		ymin=-0.015, ymax=0.023,
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {$n\phantom{\omega/\omega_s}$},
		ylabel = {$X[n]$},
		ylabel near ticks,
		xlabel near ticks,
		label style={font=\small},
		try min ticks=5,
		tick label style={font=\small},
	    yticklabel style={
	            /pgf/number format/fixed,
	            /pgf/number format/precision=2,
	            /pgf/number format/fixed zerofill
	        },
		scaled y ticks=false,
    ]

	% ------------------------------------------------------------------- %
	\def\dataset{../../src/plots_misc/ar_process.csv}
	\addplot[thesisCbluedeep, thick, solid] table[x index = 0, y index = 1] {\dataset};

    \end{axis}
\end{tikzpicture}


==> figures/canc_drop_total_all_ls_outlier.tikz <==

\begin{tikzpicture}
    \begin{axis}[
		normalsize,
		width = 10cm,
		height = 5.7cm,
		ymin=-5, ymax=40,
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {$\beta$},
		ylabel = {Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
	    xtick={0, 1, 2, 3, 4, 5},
	    xticklabels={$0.999999$, $0.99999$, $0.9999$, $0.999$, $0.99$, $0.9$},
	    ytick distance = 5,
		label style={font=\small},
		tick label style={font=\small},
		ymajorgrids,
		legend pos = north east,
		legend style={font=\footnotesize},
		legend columns=4,
		legend cell align=left,
    ]

	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_summary/model_based_nn_ftrl_canc_drop_all_ls_outlier.csv}

	\addplot[thesisCbluedeep, very thick, solid, mark=*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{MBNN - FTRL}

	\addplot+[name path=test_mbnnbot, color=thesisCbluedeep, mark=none, forget plot] table[x index = 0, y index = 2] {\dataset};
	\addplot+[name path=test_mbnntop, color=thesisCbluedeep, mark=none, forget plot] table[x index = 0, y index = 3] {\dataset};
	\addplot[thesisCbluedeep!50,fill opacity=0.5, forget plot] fill between[of=test_mbnnbot and test_mbnntop];

	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_summary/wlmp_rls_canc_drop_all_ls_outlier.csv}

	\addplot[thesisCreddeep, very thick, solid, mark=square*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{WLMP - RLS}

	\addplot+[name path=test_wlmpbot, color=thesisCreddeep, mark=none, forget plot] table[x index = 0, y index = 2] {\dataset};
	\addplot+[name path=test_wlmptop, color=thesisCreddeep, mark=none, forget plot] table[x index = 0, y index = 3] {\dataset};
	\addplot[thesisCreddeep!50,fill opacity=0.5, forget plot] fill between[of=test_wlmpbot and test_wlmptop];


	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_summary/lin_lms_canc_drop_all_ls_outlier.csv}

	\addplot[thesisCgreendeep, very thick, solid, mark=triangle*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{Lin - LMS}

	\addplot+[name path=test_linbot, color=thesisCgreendeep, mark=none, forget plot] table[x index = 0, y index = 2] {\dataset};
	\addplot+[name path=test_lintop, color=thesisCgreendeep, mark=none, forget plot] table[x index = 0, y index = 3] {\dataset};
	\addplot[thesisCgreendeep!50,fill opacity=0.5, forget plot] fill between[of=test_linbot and test_lintop];


    \end{axis}
\end{tikzpicture}


==> figures/canc_drop_total_all_ls_std.tikz <==

\begin{tikzpicture}
    \begin{axis}[
		normalsize,
		width = 5.6385cm,
		height = 3.0cm,
		scale only axis,
		xmin=0, xmax=4,
		ymin=-4, ymax=27,
		ymajorgrids=true,
		grid style=dashed,
%		xlabel = {$\beta$},
		xlabel = {Oversampling Rate},
		ylabel = {Cancellation Drop (dB)},
		ylabel near ticks,
		xlabel near ticks,
	    xtick={0, 1, 2, 3, 4},
%	    xticklabels={$0.99999$, $0.9999$, $0.999$, $0.99$, $0.9$},
		xticklabels = {{\SI{1}{}$\times$}, {\SI{10}{}$\times$}, {\SI{100}{}$\times$}, {\SI{1000}{}$\times$}, {\SI{10000}{}$\times$}},
	    ytick distance = 5,
		label style={font=\small},
		tick label style={font=\small},
		ymajorgrids,
		legend style={at={(0.5,1.4)}, anchor=north, font=\footnotesize},
		legend columns=2,
		legend cell align=left,
    ]

	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_summary/model_based_nn_ftrl_canc_drop_all_ls_std.csv}

	\addplot[thesisCbluedeep, very thick, solid, mark=*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{MBNN - FTRL}

	\addplot+[name path=test_mbnnbot, color=thesisCbluedeep, mark=none, forget plot] table[x index = 0, y index = 2] {\dataset};
	\addplot+[name path=test_mbnntop, color=thesisCbluedeep, mark=none, forget plot] table[x index = 0, y index = 3] {\dataset};
	\addplot[thesisCbluedeep!50,fill opacity=0.5, forget plot] fill between[of=test_mbnnbot and test_mbnntop];

	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_summary/wlmp_rls_canc_drop_all_ls_std.csv}

	\addplot[thesisCreddeep, very thick, solid, mark=square*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{WLMP - RLS}

	\addplot+[name path=test_wlmpbot, color=thesisCreddeep, mark=none, forget plot] table[x index = 0, y index = 2] {\dataset};
	\addplot+[name path=test_wlmptop, color=thesisCreddeep, mark=none, forget plot] table[x index = 0, y index = 3] {\dataset};
	\addplot[thesisCreddeep!50,fill opacity=0.5, forget plot] fill between[of=test_wlmpbot and test_wlmptop];


	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_summary/wlmp_lms_canc_drop_all_ls_std.csv}

	\addplot[thesisCorangedeep, very thick, solid, mark=diamond*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{WLMP - LMS}

	\addplot+[name path=test_wlmpbot, color=thesisCorangedeep, mark=none, forget plot] table[x index = 0, y index = 2] {\dataset};
	\addplot+[name path=test_wlmptop, color=thesisCorangedeep, mark=none, forget plot] table[x index = 0, y index = 3] {\dataset};
	\addplot[thesisCorangedeep!50,fill opacity=0.5, forget plot] fill between[of=test_wlmpbot and test_wlmptop];

	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_summary/lin_lms_canc_drop_all_ls_std.csv}

	\addplot[thesisCgreendeep, very thick, solid, mark=triangle*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{Linear - LMS}

	\addplot+[name path=test_linbot, color=thesisCgreendeep, mark=none, forget plot] table[x index = 0, y index = 2] {\dataset};
	\addplot+[name path=test_lintop, color=thesisCgreendeep, mark=none, forget plot] table[x index = 0, y index = 3] {\dataset};
	\addplot[thesisCgreendeep!50,fill opacity=0.5, forget plot] fill between[of=test_linbot and test_lintop];


    \end{axis}
\end{tikzpicture}


==> figures/canc_dynamic_total_all_ls_add.tikz <==

\begin{tikzpicture}
    \begin{semilogyaxis}[
		normalsize,
		width = 5.6385cm,
		height = 3.25cm,
        scale only axis,
%		xmin=0, xmax=4,
%		ymin=12, ymax=40,
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {Cancellation (dB)},
		ylabel = {\# Additions},
		ylabel near ticks,
		xlabel near ticks,
	    ytick={10, 1000, 100000, 10000000, 1000000000},
		label style={font=\small},
		tick label style={font=\small},
		ymajorgrids,
		legend style={at={(0.5,1.4)}, anchor=north, font=\footnotesize},
		legend columns=2,
		legend cell align=left,
    ]

	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_complexity/model_based_nn_ftrl_canc_dynamic_total_all_ls_std_add.csv}

	\addplot[thesisCbluedeep, very thick, solid, mark=*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{MBNN - FTRL}


	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_complexity/wlmp_rls_canc_dynamic_total_all_ls_std_add.csv}

	\addplot[thesisCreddeep, very thick, solid, mark=square*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{WLMP - RLS}


	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_complexity/wlmp_lms_canc_dynamic_total_all_ls_std_add.csv}

	\addplot[thesisCorangedeep, very thick, solid, mark=diamond*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{WLMP - LMS}



	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_complexity/lin_lms_canc_dynamic_total_all_ls_std_add.csv}

	\addplot[thesisCgreendeep, very thick, solid, mark=triangle*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{Lin - LMS}


    \end{semilogyaxis}
\end{tikzpicture}


==> figures/canc_dynamic_total_all_ls_flops.tikz <==

\begin{tikzpicture}
    \begin{semilogyaxis}[
		normalsize,
		width = 5.6385cm,
		height = 3.0cm,
        scale only axis,
%		xmin=0, xmax=4,
%		ymin=12, ymax=40,
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {Cancellation (dB)},
		ylabel = {FLOPS},
		ylabel near ticks,
		xlabel near ticks,
	    xtick={15, 20, 25, 30, 35, 40},
	    ytick={100, 10000, 1000000, 100000000},
		label style={font=\small},
		tick label style={font=\small},
		ymajorgrids,
		legend style={at={(0.5,1.4)}, anchor=north, font=\footnotesize},
		legend columns=2,
		legend cell align=left,
    ]

	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_complexity/model_based_nn_ftrl_canc_dynamic_total_all_ls_std_flops.csv}

	\addplot[thesisCbluedeep, very thick, solid, mark=*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{MBNN - FTRL}


	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_complexity/wlmp_rls_canc_dynamic_total_all_ls_std_flops.csv}

	\addplot[thesisCreddeep, very thick, solid, mark=square*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{WLMP - RLS}


	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_complexity/wlmp_lms_canc_dynamic_total_all_ls_std_flops.csv}

	\addplot[thesisCorangedeep, very thick, solid, mark=diamond*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{WLMP - LMS}



	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_complexity/lin_lms_canc_dynamic_total_all_ls_std_flops.csv}

	\addplot[thesisCgreendeep, very thick, solid, mark=triangle*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{Linear - LMS}


    \end{semilogyaxis}
\end{tikzpicture}


==> figures/canc_dynamic_total_all_ls_flops_reduction.tikz <==

\begin{tikzpicture}
    \begin{semilogyaxis}[
		normalsize,
		width = 5.6385cm,
		height = 3.25cm,
        scale only axis,
%		xmin=0, xmax=4,
%		ymin=12, ymax=40,
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {Cancellation (dB)},
		ylabel = {Reduction},
		ylabel near ticks,
		xlabel near ticks,
	    xtick={15, 20, 25, 30, 35, 40},
	    ytick={1, 10, 100, 1000},
		label style={font=\small},
		tick label style={font=\small},
		ymajorgrids,
		legend style={at={(0.5,1.4)}, anchor=north, font=\footnotesize},
		legend columns=2,
		legend cell align=left,
    ]

	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_complexity_reduction/model_based_nn_ftrl_canc_dynamic_total_all_ls_std_flops_reduction.csv}

	\addplot[thesisCbluedeep, very thick, solid] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{MBNN - FTRL}

	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_complexity_reduction/wlmp_lms_canc_dynamic_total_all_ls_std_flops_reduction.csv}

	\addplot[thesisCorangedeep, very thick, solid] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{WLMP - LMS}



	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_complexity_reduction/lin_lms_canc_dynamic_total_all_ls_std_flops_reduction.csv}

	\addplot[thesisCgreendeep, very thick, solid] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{Lin - LMS}


    \end{semilogyaxis}
\end{tikzpicture}


==> figures/canc_dynamic_total_all_ls_mult.tikz <==

\begin{tikzpicture}
    \begin{semilogyaxis}[
		normalsize,
		width = 5.6385cm,
		height = 3.25cm,
        scale only axis,
%		xmin=0, xmax=4,
%		ymin=12, ymax=40,
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {Cancellation (dB)},
		ylabel = {\# Multiplications},
		ylabel near ticks,
		xlabel near ticks,
	    ytick={10, 1000, 100000, 10000000, 1000000000},
		label style={font=\small},
		tick label style={font=\small},
		ymajorgrids,
		legend style={at={(0.5,1.4)}, anchor=north, font=\footnotesize},
		legend columns=2,
		legend cell align=left,
    ]

	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_complexity/model_based_nn_ftrl_canc_dynamic_total_all_ls_std_mult.csv}

	\addplot[thesisCbluedeep, very thick, solid, mark=*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{MBNN - FTRL}


	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_complexity/wlmp_rls_canc_dynamic_total_all_ls_std_mult.csv}

	\addplot[thesisCreddeep, very thick, solid, mark=square*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{WLMP - RLS}


	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_complexity/wlmp_lms_canc_dynamic_total_all_ls_std_mult.csv}

	\addplot[thesisCorangedeep, very thick, solid, mark=diamond*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{WLMP - LMS}



	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_complexity/lin_lms_canc_dynamic_total_all_ls_std_mult.csv}

	\addplot[thesisCgreendeep, very thick, solid, mark=triangle*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{Lin - LMS}


    \end{semilogyaxis}
\end{tikzpicture}


==> figures/canc_dynamic_total_all_ls_outlier.tikz <==

\begin{tikzpicture}
    \begin{axis}[
		normalsize,
		width = 7.5cm,
		height = 5cm,
		xmin=0, xmax=4,
		ymin=10, ymax=45,
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {$\beta$},
		ylabel = {Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
	    xtick={0, 1, 2, 3, 4},
	    xticklabels={$0.99999$, $0.9999$, $0.999$, $0.99$, $0.9$},
	    ytick distance = 5,
		label style={font=\small},
		tick label style={font=\small},
		ymajorgrids,
		legend pos = north east,
		legend style={font=\footnotesize},
		legend columns=4,
		legend cell align=left,
    ]

	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_summary/model_based_nn_ftrl_canc_dynamic_total_all_ls_outlier.csv}

	\addplot[thesisCbluedeep, very thick, solid, mark=*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{MBNN - FTRL}

	\addplot+[name path=test_mbnnbot, color=thesisCbluedeep, mark=none, forget plot] table[x index = 0, y index = 2] {\dataset};
	\addplot+[name path=test_mbnntop, color=thesisCbluedeep, mark=none, forget plot] table[x index = 0, y index = 3] {\dataset};
	\addplot[thesisCbluedeep!50,fill opacity=0.5, forget plot] fill between[of=test_mbnnbot and test_mbnntop];

	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_summary/wlmp_rls_canc_dynamic_total_all_ls_outlier.csv}

	\addplot[thesisCreddeep, very thick, solid, mark=square*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{WLMP - RLS}

	\addplot+[name path=test_wlmpbot, color=thesisCreddeep, mark=none, forget plot] table[x index = 0, y index = 2] {\dataset};
	\addplot+[name path=test_wlmptop, color=thesisCreddeep, mark=none, forget plot] table[x index = 0, y index = 3] {\dataset};
	\addplot[thesisCreddeep!50,fill opacity=0.5, forget plot] fill between[of=test_wlmpbot and test_wlmptop];


	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_summary/lin_lms_canc_dynamic_total_all_ls_outlier.csv}

	\addplot[thesisCgreendeep, very thick, solid, mark=triangle*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{Lin - LMS}

	\addplot+[name path=test_linbot, color=thesisCgreendeep, mark=none, forget plot] table[x index = 0, y index = 2] {\dataset};
	\addplot+[name path=test_lintop, color=thesisCgreendeep, mark=none, forget plot] table[x index = 0, y index = 3] {\dataset};
	\addplot[thesisCgreendeep!50,fill opacity=0.5, forget plot] fill between[of=test_linbot and test_lintop];


    \end{axis}
\end{tikzpicture}


==> figures/canc_dynamic_total_all_ls_std.tikz <==

\begin{tikzpicture}
    \begin{axis}[
		normalsize,
		width = 5.6385cm,
		height = 3.0cm,
		scale only axis,
		xmin=0, xmax=4,
		ymin=12, ymax=40,
		ymajorgrids=true,
		grid style=dashed,
%		xlabel = {$\beta$},
		xlabel = {Oversampling Rate},
		ylabel = {Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
	    xtick={0, 1, 2, 3, 4},
	    ytick={15, 20, 25, 30, 35, 40},
%	    xticklabels={$0.99999$, $0.9999$, $0.999$, $0.99$, $0.9$},
%		xticklabels = {{\SI{166.7}{}$\times$}, {\SI{16.7}{}$\times$}, {\SI{1.67}{}$\times$}, {\SI{0.167}{}$\times$}, {\SI{0.0167}{}$\times$}},
%		xticklabels = {{\SI{0.0167}{}$\times$}, {\SI{0.167}{}$\times$}, {\SI{1.67}{}$\times$}, {\SI{16.7}{}$\times$}, {\SI{166.7}{}$\times$}},
		xticklabels = {{\SI{1}{}$\times$}, {\SI{10}{}$\times$}, {\SI{100}{}$\times$}, {\SI{1000}{}$\times$}, {\SI{10000}{}$\times$}},
	    ytick distance = 5,
		label style={font=\small},
		tick label style={font=\small},
		ymajorgrids,
		legend style={at={(0.5,1.4)}, anchor=north, font=\footnotesize},
		legend columns=2,
		legend cell align=left,
    ]

	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_summary/model_based_nn_ftrl_canc_dynamic_total_all_ls_std.csv}

	\addplot[thesisCbluedeep, very thick, solid, mark=*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{MBNN - FTRL}

	\addplot+[name path=test_mbnnbot, color=thesisCbluedeep, mark=none, forget plot] table[x index = 0, y index = 2] {\dataset};
	\addplot+[name path=test_mbnntop, color=thesisCbluedeep, mark=none, forget plot] table[x index = 0, y index = 3] {\dataset};
	\addplot[thesisCbluedeep!50,fill opacity=0.5, forget plot] fill between[of=test_mbnnbot and test_mbnntop];

	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_summary/wlmp_rls_canc_dynamic_total_all_ls_std.csv}

	\addplot[thesisCreddeep, very thick, solid, mark=square*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{WLMP - RLS}

	\addplot+[name path=test_wlmpbot, color=thesisCreddeep, mark=none, forget plot] table[x index = 0, y index = 2] {\dataset};
	\addplot+[name path=test_wlmptop, color=thesisCreddeep, mark=none, forget plot] table[x index = 0, y index = 3] {\dataset};
	\addplot[thesisCreddeep!50,fill opacity=0.5, forget plot] fill between[of=test_wlmpbot and test_wlmptop];

	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_summary/wlmp_lms_canc_dynamic_total_all_ls_std.csv}

	\addplot[thesisCorangedeep, very thick, solid, mark=diamond*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{WLMP - LMS}

	\addplot+[name path=test_wlmpbot, color=thesisCorangedeep, mark=none, forget plot] table[x index = 0, y index = 2] {\dataset};
	\addplot+[name path=test_wlmptop, color=thesisCorangedeep, mark=none, forget plot] table[x index = 0, y index = 3] {\dataset};
	\addplot[thesisCorangedeep!50,fill opacity=0.5, forget plot] fill between[of=test_wlmpbot and test_wlmptop];


	% ------------------------------------------------------------------- %
	\def\dataset{figures/results_summary/lin_lms_canc_dynamic_total_all_ls_std.csv}

	\addplot[thesisCgreendeep, very thick, solid, mark=triangle*] table[x index = 0, y index = 1] {\dataset};
    \addlegendentry{Linear - LMS}

	\addplot+[name path=test_linbot, color=thesisCgreendeep, mark=none, forget plot] table[x index = 0, y index = 2] {\dataset};
	\addplot+[name path=test_lintop, color=thesisCgreendeep, mark=none, forget plot] table[x index = 0, y index = 3] {\dataset};
	\addplot[thesisCgreendeep!50,fill opacity=0.5, forget plot] fill between[of=test_linbot and test_lintop];


    \end{axis}
\end{tikzpicture}


==> figures/complexity_arith.tikz <==

\begin{tikzpicture}
    \begin{semilogyaxis}[
		normalsize,
		width = 6.55cm,
		height = 4.5cm,
		xmin=0, xmax=4,
		ymin=0, ymax=110000000,
		ymajorgrids=true,
		grid style=dashed,
%		xlabel = {$\beta$},
		xlabel = {Oversampling},
		ylabel = {FLOPS},
		ylabel near ticks,
		xlabel near ticks,
	    xtick={0, 1, 2, 3, 4},
%	    xticklabels={$0.99999$, $0.9999$, $0.999$, $0.99$, $0.9$},
		xticklabels = {{\SI{0.0167}{}$\times$}, {\SI{0.167}{}$\times$}, {\SI{1.67}{}$\times$}, {\SI{16.7}{}$\times$}, {\SI{166.7}{}$\times$}},
		ytick={1, 100, 10000, 1000000, 100000000},
		label style={font=\small},
		tick label style={font=\small},
		ymajorgrids,
		legend style={at={(0.5,1.4)}, anchor=north, font=\footnotesize},
		legend columns=2,
		legend cell align=left,
    ]


	\addplot[
		thesisCbluedeep, very thick, solid, mark=*
	] coordinates {
	    (0,105)
	    (1,1050)
	    (2,10500)
	    (3,105000)
	    (4,1050000)
    };

    \addlegendentry{MBNN - FTRL}


	\addplot[
		thesisCreddeep, very thick, solid, mark=square*
	] coordinates {
	    (0,5076)
	    (1,50760)
	    (2,507600)
	    (3,5076000)
	    (4,50760000)
    };
    \addlegendentry{WLMP - RLS}



	\addplot[
		thesisCorangedeep, very thick, solid, mark=square*
	] coordinates {
	    (0,72.8)
	    (1,728)
	    (2,7280)
	    (3,72800)
	    (4,728000)
    };
    \addlegendentry{WLMP - LMS}



	\addplot[
		thesisCgreendeep, very thick, solid, mark=square*
	] coordinates {
	    (0,4.7)
	    (1,47)
	    (2,470)
	    (3,4700)
	    (4,47000)
    };
    \addlegendentry{Lin - LMS}


    \end{semilogyaxis}
\end{tikzpicture}


==> figures/system_paper.tikz <==
\def\cverspacing{2.4}
\def\chorzspacing{1.5}
\def\cshift{0.5}

\def\textshift{0.5}
\def\signalshift{0.25}
\def\circwidth{0.9}

\def\newscale{0.85}

\begin{circuitikz}[american, font=\sffamily, trim left=-45]

% Rescale all the blocks
\ctikzset{blocks/scale=\newscale}

	% Coordinates
	\coordinate (coordanalogcanc) at (3*\chorzspacing,-0.5*\cverspacing);

	\coordinate (coorddac) at (0, 0);
	\coordinate (coordpa) at (2*\chorzspacing, 0);

	\coordinate (coordadc) at (0, -\cverspacing);
	\coordinate (coordlna) at (2*\chorzspacing, -\cverspacing);

	%%% Transmitter %%%		
	% Transmitter nodes: TX, Dig Canceller, Analog at end
	\node[mixer,scale=\newscale] (txmixer) at (\chorzspacing,0) {};

	\node[draw, rotate=-90, minimum height = 0.6*\chorzspacing cm, minimum width = 4cm, align=center, thick] (analogcanc) at (coordanalogcanc) {\small SI Channel and\\ \small Analog Cancellation};

	% Input line to iq mixer (with DAC)
	% D/A in the middle, we do this middle by spacing with +- some threshold around
	\draw (-\chorzspacing,0) to[short,o-] ($(coorddac) - (\cshift, 0)$)
	to[twoport,>] ($(coorddac) + (\cshift, 0)$) -- (txmixer.west) node[inputarrow]{};

	\draw (txmixer.east) to[short,-] ($(coordpa) - (\cshift, 0)$)
	to[amp,>] ($(coordpa) + (\cshift, 0)$)  -- (analogcanc.south |- 0, 0) node[inputarrow]{};

	\draw (txmixer.east) to[short,-] ($(coordpa) - (\cshift, 0)$)
	to[amp,>] ($(coordpa) + (\cshift, 0)$)  -- (analogcanc.south |- 0, 0) node[inputarrow]{};
	

	%%% Receiver %%%			
	% Receiver nodes: RX mixer, and subtractor
	\node[mixer,scale=\newscale] (rxmixer) at (\chorzspacing,-\cverspacing) {};	

	% BP
	\draw (analogcanc.south |- 0, -\cverspacing) -- ($(coordlna) + (\cshift, 0)$) to[amp,>] ($(coordlna) - (\cshift, 0)$) -- (rxmixer.east) node[inputarrow, rotate=180]{};

	% ADC
	\draw (rxmixer.west) -- ($(coordadc) + (\cshift, 0)$) to[twoport,>] ($(coordadc) - (\cshift, 0)$) -- (-\chorzspacing, -\cverspacing) node[inputarrow, rotate=180]{};


	%%% Reference clock %%%
	\node[oscillator,scale=\newscale] (ref) at (0,-0.5*\cverspacing -| rxmixer.east)  {};
	\draw (ref.south) to[short,-] (rxmixer.north) node[inputarrow,rotate=270]{};
	\draw (ref.north) to[short,-] (txmixer.south) node[inputarrow,rotate=90]{};
	\draw ($(ref)+(-2*\textshift,0)$) node[left,text width=1.2cm,align=center] {\small{Local\\Oscillator}};		


	% Text labels
	\draw ($(txmixer)+(0,\textshift)$) node[above] {\small{IQ Mixer}};
	\draw ($(rxmixer)+(0,-\textshift)$) node[below] {\small{IQ Mixer}};
	\draw ($(coordpa)+(-0.125,0)$) node[] {\small{PA}};
	\draw ($(coordlna)+(0.125,0)$) node[] {\small{LNA}};

	\draw ($(coorddac)+(0,0)$) node[] {\small{DAC}};
	\draw ($(coordadc)+(0,0)$) node[] {\small{ADC}};

	% Line labels
	\node[anchor=east] at ($(-\chorzspacing,0) + (-\signalshift, 0)$) {\normalsize $x[n]$};
	\node[anchor=east] at ($(-\chorzspacing,-\cverspacing) + (-\signalshift, 0)$) {\normalsize $y[n]$};


\end{circuitikz}



		
		

==> figures/unfold_small.tikz <==
\def\horizontalbigsep{3cm}
\def\vertbigsep{2.9cm}

\def\horizontalsmallsep{3.5cm}
\def\vertsmallsep{2cm}

\def\bpsep{0.4cm}
\def\bpsepdiag{0.283cm} % \bpsep/sqrt(2)
\def\bpgap{0.1cm} % Space to nodes (east)

\def\filterheight{0.9cm}
\def\filterwidth{1.456cm}

\begin{tikzpicture}[-triangle 45, scale=0.65, thick]
	\tikzstyle{dspfilter}=[rectangle, draw=black, minimum width=\filterwidth, minimum height=\filterheight, inner sep=2pt, thick]
	\tikzstyle{arithmetic}=[circle, draw=black, minimum size=15pt, inner sep=-5pt, outer sep=0pt, thick]

	%%%% NODES %%%%

    % Top: IQ Mixer

    \node[] (xn) at (0,0) {$x[n]$};
    \node[] (xnconj) at ($(xn) + (0,-\vertbigsep)$) {$\overline{x}[n]$};

    \node[] (k1) at ($(xn) + (\horizontalsmallsep,\vertsmallsep)$) {$K_1$};
    \node[] (k2) at ($(xnconj) + (\horizontalsmallsep,\vertsmallsep)$) {$K_2$};

    \node[arithmetic] (mult_xn_k1) at ($(xn) + (\horizontalsmallsep,0)$) {\Large $\bm{\times}$};

    \node[arithmetic] (mult_xnconj_k2) at ($(xnconj) + (\horizontalsmallsep,0)$) {\Large $\bm{\times}$};

    \node[arithmetic] (add_k1_k2) at ($(mult_xn_k1)!0.5!(mult_xnconj_k2) + (\horizontalsmallsep,0)$) {\Large $\bm{+}$};

    \coordinate[] (xiqn) at ($(add_k1_k2) + (0.7*\horizontalsmallsep,0)$) {};
    \coordinate[] (xiqn_bp) at ($(add_k1_k2) + (0.7*\horizontalsmallsep,0) + (\bpsepdiag, -\bpsepdiag)$) {};
    \node[] () at ($(add_k1_k2) + (1.5,0.5)$) {$x_{\text{IQ}}[n]$};

	% Top: PA

    \node[dspfilter] (function1) at ($(xiqn) + (\horizontalsmallsep,0.5*\vertbigsep)$) {$f^{[1]}(\cdot)$};
    \node[dspfilter] (functionP) at ($(xiqn) + (\horizontalsmallsep,-0.5*\vertbigsep)$) {$f^{[P]}(\cdot)$};

    \node[] (h1) at ($(function1) + (\horizontalsmallsep,\vertsmallsep)$) {$h_{1}[n]$};
    \node[] (hP) at ($(functionP) + (\horizontalsmallsep,\vertsmallsep)$) {$h_{P}[n]$};

    \node[] at ($(function1)!0.45!(functionP)$) {$\bm{\vdots}$};

    \node[arithmetic] (mult_f1_h1) at ($(function1) + (\horizontalsmallsep,0)$) {\Large $\bm{\times}$};

    \node[arithmetic] (mult_fP_hP) at ($(functionP) + (\horizontalsmallsep,0)$) {\Large $\bm{\times}$};

    \node[arithmetic] (mult_fP_hP) at ($(functionP) + (\horizontalsmallsep,0)$) {\Large $\bm{\times}$};

    \node[arithmetic] (add_tn) at ($(mult_f1_h1)!0.5!(mult_fP_hP) + (\horizontalsmallsep,0)$) {\Large $\bm{+}$};

    \node[] () at ($(add_tn) + (1.5,0.5)$) {$y[n]$};


	% Combining

    \node[dspfilter] (sub_y_t) at ($(add_tn) + (\horizontalsmallsep,0)$) {$\text{MSE}(\cdot)$};
    \node[] (target) at ($(sub_y_t.north) + (0,\vertsmallsep) + (0, -10pt)$) {$t[n]$};

    \node[] (cn) at ($(sub_y_t) + (\horizontalsmallsep,0)$) {$C[n]$};



	%%%% CONNECTIONS %%%%

	% Top: IQ Mixer

    \draw (xn) -- (mult_xn_k1);
    \draw (k1) -- (mult_xn_k1);

    \draw (xnconj) -- (mult_xnconj_k2);
    \draw (k2) -- (mult_xnconj_k2);

    \draw (mult_xn_k1) -- (add_k1_k2);	 % REVISIT: We may want to bend this
    \draw (mult_xnconj_k2) -- (add_k1_k2);


	% For IQ mixer, use arrow initially then shiwft

    \draw (add_k1_k2) -- (xiqn);

	% Top: PA

    \draw (add_k1_k2) -- (xiqn) |- (function1);
    \draw (add_k1_k2) -- (xiqn) |- (functionP);

    \draw (h1) -- (mult_f1_h1);
    \draw (function1) -- (mult_f1_h1);

    \draw (hP) -- (mult_fP_hP);
    \draw (functionP) -- (mult_fP_hP);

    \draw (mult_f1_h1) -- (add_tn);	 % REVISIT: We may want to bend this
%		\draw (mult_f3_h3) -- (add_tn);
    \draw (mult_fP_hP) -- (add_tn);

    \draw (add_tn) -- (sub_y_t);


	% Combining

    \draw (target) -- (sub_y_t);
    \draw (sub_y_t) -- (cn);




	% Backprop

    % MSE
    \draw[blue, densely dashed, densely dashed] ($(sub_y_t.west) + (-\bpgap,-\bpsep)$) -- node [below, pos=0.4] {$\dfrac{\partial C}{\partial \overline{y}[n]}$} ($(add_tn.east) + (0,-\bpsep)$);

    % Adder
    \draw[blue, densely dashed] ($(add_tn.north) + (0,\bpgap)$) -- ($(mult_f1_h1.east) + (\bpgap,2*\bpgap)$);
    \draw[blue, densely dashed] ($(add_tn.south) + (0,-\bpgap)$) -- ($(mult_fP_hP.east) + (\bpgap,-2*\bpgap)$);

    % To h_i params
    \draw[blue, densely dashed] ($(mult_f1_h1) + (-\bpsepdiag,\bpsepdiag) + (0, 2*\bpgap)$) -- node [left, pos=1.0] {$\dfrac{\partial C}{\partial \overline{h}_{1}[n]}$} ($(h1.south) + (-\bpsepdiag,0)$);
    \draw[blue, densely dashed] ($(mult_fP_hP) + (-\bpsepdiag,\bpsepdiag) + (0, 2*\bpgap)$) -- node [left, pos=1.0] {$\dfrac{\partial C}{\partial \overline{h}_{P}[n]}$} ($(hP.south) + (-\bpsepdiag,0)$);

    % To function blocks
    \draw[blue, densely dashed] ($(mult_f1_h1.west) + (-\bpgap,-\bpsepdiag)$) -- ($(function1.east) + (\bpgap,-\bpsepdiag)$);
    \draw[blue, densely dashed] ($(mult_fP_hP.west) + (-\bpgap,-\bpsepdiag)$) -- ($(functionP.east) + (\bpgap,-\bpsepdiag)$);

    % To X_IQ
    \draw[blue, densely dashed, -] ($(function1.west) + (-\bpgap,-\bpsepdiag)$) -- ($(xiqn_bp |- function1) + (0,-\bpsepdiag)$) -- ($(xiqn_bp) + (0,0)$);
    \draw[blue, densely dashed, -] ($(functionP.west) + (-\bpgap,-\bpsepdiag)$) -- ($(xiqn_bp |- functionP) + (0,-\bpsepdiag)$) -- ($(xiqn_bp) + (0,0)$);
    \node[thick, circle, fill=blue, minimum width=0.175cm, inner sep=0] at (xiqn_bp) {};

    % From X_IQ to adder
    \draw[blue, densely dashed] (xiqn_bp) -- node [below, pos=0.6] {} ($(add_k1_k2.east) + (\bpgap,-\bpsepdiag)$);

%    \draw[blue, densely dashed] (xiqn_bp) -- node [below, pos=0.6] {$\dfrac{\partial C}{\partial \overline{x}_{\text{IQ}}[n]}$} ($(add_k1_k2.east) + (\bpgap,-\bpsepdiag)$);

    % From Adder to mult for K1, K2
    \draw[blue, densely dashed] ($(add_k1_k2.north) + (-0,\bpgap)$) -- ($(mult_xn_k1.east) + (\bpgap,\bpsepdiag)$);
    \draw[blue, densely dashed] ($(add_k1_k2.south) + (-0,-\bpgap)$) -- ($(mult_xnconj_k2.east) + (\bpgap,-\bpsepdiag)$);

    % To K1, K2
    \draw[blue, densely dashed] ($(mult_xn_k1) + (-\bpsepdiag,\bpsepdiag) + (0, 2*\bpgap)$) -- node [left, pos=1.0] {$\dfrac{\partial C}{\partial \overline{K}_1}$} ($(k1.south) + (-\bpsepdiag,0)$);
    \draw[blue, densely dashed] ($(mult_xnconj_k2) + (-\bpsepdiag,\bpsepdiag) + (0, 2*\bpgap)$) -- node [left, pos=1.0] {$\dfrac{\partial C}{\partial \overline{K}_2}$} ($(k2.south) + (-\bpsepdiag,0)$);


\end{tikzpicture}
